3D Structure and Nuclear Targets

Recent experimental and theoretical ideas are laying the ground for a new era in the knowledge of the parton structure of nuclei. We report on two promising directions beyond inclusive deep inelastic scattering experiments, aimed at, among other goals, unveiling the three dimensional structure of the bound nucleon. The 3D structure in coordinate space can be accessed through deep exclusive processes, whose non-perturbative content is parametrized in terms of generalized parton distributions. In this way the distribution of partons in the transverse plane will be obtained, providing a pictorial view of the realization of the European Muon Collaboration effect. In particular, we show how, through the generalized parton distribution framework, non nucleonic degrees of freedom in nuclei can be unveiled. Analogously, the momentum space 3D structure can be accessed by studying transverse momentum dependent parton distributions in semi-inclusive deep inelastic scattering processes. The status of measurements is also summarized, in particular novel coincidence measurements at high luminosity facilities, such as Jefferson Laboratory. Finally the prospects for the next years at future facilities, such as the 12~GeV Jefferson Laboratory and the Electron Ion Collider, are presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

